Dimension lower bounds in random geometry via Lipschitz functions

We prove lower bounds for the Hausdorff dimensions of various natural sets associated with the Liouville quantum gravity (LQG) metric. We prove that the set of 3-star points (i.e., starting points of three disjoint geodesics) has Hausdorff dimension at least two with respect to the LQG metric, which is conjectured to be optimal. Our proof works for a general class of planar length metrics which also includes, e.g., Kendall's Poisson roads metric. We additionally prove a dimension lower bound of one for the set of 2-star points intersected with the boundary and for the metric net intersected with the boundary, as well as a dimension lower bound of two for the intersection of two metric nets. In the particular setting of LQG, we obtain sharper lower bounds for the Hausdorff dimensions of the set of 2-star points and the LQG metric net, with respect to both the Euclidean metric and the LQG metric. Our proofs are primarily topological. The key idea is to express the sets of interest in terms of non-constancy sets of Lipschitz functions.

==> figures/delta-graphs.tex <==
\usepgfplotslibrary{groupplots}
\pgfplotsset{compat=1.18}

\hspace*{-.75cm}
\begin{tikzpicture}

\begin{groupplot}[
  group style={
    group size=4 by 1,
    horizontal sep=0.7cm,
  },
  width=0.32\textwidth,
  height=0.22\textwidth,
  xmin=0, xmax=2,
  samples=250,
  domain=0.01:1.99,
  axis lines=left,
  xlabel={$\gamma$},
  grid=major,
  grid style={gray!25},
  tick style={black},
  tick label style={font=\scriptsize},
]

\nextgroupplot[
title={$\Delta_{\mathrm{KPZ}}(\gamma,2)$},
ymin=0, ymax=2,
ytick={0,1,2},
]

\addplot[blue, very thick] {
2*(
((2+x^2/2+x/sqrt(6))*(x^2+4)-4*x^2
-2*x*sqrt(4*(2+x^2/2+x/sqrt(6))^2
-(8+2*x^2)*(2+x^2/2+x/sqrt(6))+4*x^2))
/
(2*(2+x^2/2+x/sqrt(6))^2)
)
};

\nextgroupplot[
title={$\Delta_{\mathrm{KPZ}}^\partial(\gamma,1)$},
ymin=0, ymax=1,
ytick={0,0.5,1}
]

\addplot[blue, very thick] {
((2+x^2/2+x/sqrt(6))*(x^2+4)-4*x^2
-2*x*sqrt(4*(2+x^2/2+x/sqrt(6))^2
-(8+2*x^2)*(2+x^2/2+x/sqrt(6))+4*x^2))
/
(2*(2+x^2/2+x/sqrt(6))^2)
};

\nextgroupplot[
title={$\Delta_{\mathrm{Euc}}(\gamma,1)$},
ymin=0.35, ymax=1,
]

\addplot[blue, very thick] {
((2+x^2/2+x/sqrt(6))*(x^2+4)-2*x^2
-2*x*sqrt(2*(2+x^2/2+x/sqrt(6))^2
-(4+x^2)*(2+x^2/2+x/sqrt(6))+x^2))
/
(2*(2+x^2/2+x/sqrt(6))^2)
};

\nextgroupplot[
title={$\Delta_{\mathrm{LQG}}(\gamma,1)$},
ymin=1, ymax=1.05,
]

\addplot[blue, very thick] {
(2*(2+x^2/2+x/sqrt(6))*(x^2+4)-4*x^2
-4*x*sqrt(2*(2+x^2/2+x/sqrt(6))^2
-(4+x^2)*(2+x^2/2+x/sqrt(6))+x^2))
/
(16+x^4)
};

\end{groupplot}

\end{tikzpicture}
\vspace{-.75cm}

==> figures/parabola.tex <==
\begin{tikzpicture}[scale=1.3, >=stealth]
  \def\r{2.0}
  \def\aleft{4}
  \def\aright{4}
  \def\xmax{4.0}
  \def\xleft{5.0}
  \def\xaxisright{5.0}
  \def\ymax{3.2}
  \def\xiq{1}
  \def\xad{2.46}
  
  \pgfmathsetmacro{\k}{\ymax/((\xmax^2 - \r^2))}

  \tikzmath{
    function g(\x) {return \k*(\x*\x - \r*\r);};
  }

  \pgfmathsetmacro{\ydelta}{g(-\xad+0.2)}

  \draw[->] (-\xleft,0) -- (\xaxisright,0) node[below right] {$\alpha$};

  \draw[red, line width=2pt, dotted] (-\aleft,0) -- (-\xad,0);
  \draw[green!60!black, line width=2pt, dotted] (-\xad,0) -- (\aright,0);

  \fill (-\r,0) circle (1.4pt);
  \fill ( \r,0) circle (1.4pt);
  \node[below=4pt] at (-\r,0) {$\underline{r}$};
  \node[below=4pt] at ( \r,0) {$\overline{r}$};

  \fill (-\aleft,0) circle (1.4pt);
  \fill ( \aright,0) circle (1.4pt);
  \node[below=4pt] at (-\aleft,0) {$\underline{\alpha}$};
  \node[below=4pt] at ( \aright,0) {$\overline{\alpha}$};

  \fill (-\xiq,0) circle (1.4pt);
  \node[below=4pt] at (-\xiq,0) {$\xi Q$};

  \fill[red] (-\xad,0) circle (1.8pt);
  \node[below=4pt] at (-\xad,0) {$\alpha_{\delta,*}$};

  \draw[dashed, black] (-\xleft,\ydelta) -- (\xaxisright,\ydelta)
  node[pos=0.9, above] {$y=(2+\beta)\delta$};

  \draw[line width=0.8pt, black, domain=-\xmax:\xmax, samples=180]
    plot (\x,{g(\x)});

  \node[black] at (2.95,2) {$g(\alpha)$};
\end{tikzpicture}
